Automated transport separation using the neural shifted proper orthogonal decomposition

This paper presents a neural network-based methodology for the decomposition of transport-dominated fields using the shifted proper orthogonal decomposition (sPOD). Classical sPOD methods typically require an a priori knowledge of the transport operators to determine the co-moving fields. However, in many real-life problems, such knowledge is difficult or even impossible to obtain, limiting the applicability and benefits of the sPOD. To address this issue, our approach estimates both the transport and co-moving fields simultaneously using neural networks. This is achieved by training two sub-networks dedicated to learning the transports and the co-moving fields, respectively. Applications to synthetic data and a wildland fire model illustrate the capabilities and efficiency of this neural sPOD approach, demonstrating its ability to separate the different fields effectively.

==> img/crossing_lines_sPOD.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=6 by 1, horizontal sep=0.2cm}]
\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \mathbf{Q}\)},
    width=\figurewidth,
    xlabel={\(\displaystyle x\)},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    ylabel={\(\displaystyle t\)},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/Crossing_waves_sPOD-000.png};

\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \tilde{\mathbf{Q}}\)},
    width=\figurewidth,
    xlabel={\(\displaystyle x\)},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/Crossing_waves_sPOD-001.png};

\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={$\displaystyle \*T^{1}\*Q^{1}$},
    width=\figurewidth,
    xlabel={$\displaystyle x$},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/Crossing_waves_sPOD-002.png};

\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={$\displaystyle \*T^{2}\*Q^{2}$},
    width=\figurewidth,
    xlabel={$\displaystyle x$},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/Crossing_waves_sPOD-003.png};

\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \mathbf{Q}^1\)},
    width=\figurewidth,
    xlabel={\(\displaystyle x\)},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/Crossing_waves_sPOD-004.png};

\nextgroupplot[
    colorbar,
    colorbar style={ytick={-1.00, -0.50, 0, 0.50, 1.00},yticklabels={
      \(\displaystyle {\ensuremath{-}1.00}\),
      \(\displaystyle {\ensuremath{-}0.50}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.50}\),
      \(\displaystyle {1.00}\)
    },ylabel={}},
    colormap/viridis,
    height=\figureheight,
    point meta max=1.05024907387885,
    point meta min=-1.05,
    tick align=outside,
    tick pos=left,
    colorbar/width=2mm,
    title={\(\displaystyle \mathbf{Q}^2\)},
    width=\figurewidth,
    xlabel={\(\displaystyle x\)},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/Crossing_waves_sPOD-005.png};
\end{groupplot}

\end{tikzpicture}

==> img/crossing_lines_seed1.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=6 by 1, horizontal sep=0.2cm}]
\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \mathbf{Q}\)},
    width=\figurewidth,
    xlabel={\(\displaystyle x\)},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    ylabel={\(\displaystyle t\)},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude-000.png};

\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \tilde{\mathbf{Q}}\)},
    width=\figurewidth,
    xlabel={\(\displaystyle x\)},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude-001.png};

\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={$\displaystyle \*T^{1}\*Q^{1}$},
    width=\figurewidth,
    xlabel={$\displaystyle x$},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude-002.png};

\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={$\displaystyle \*T^{2}\*Q^{2}$},
    width=\figurewidth,
    xlabel={$\displaystyle x$},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude-003.png};

\nextgroupplot[
    height=\figureheight,
    tick align=outside,
    tick pos=left,
    title={\(\displaystyle \mathbf{Q}^1\)},
    width=\figurewidth,
    xlabel={\(\displaystyle x\)},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude-004.png};

\nextgroupplot[
    colorbar,
    colorbar style={ytick={-1.00, -0.50, 0, 0.50, 1.00},yticklabels={
      \(\displaystyle {\ensuremath{-}1.00}\),
      \(\displaystyle {\ensuremath{-}0.50}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.50}\),
      \(\displaystyle {1.00}\)
    },ylabel={}},
    colormap/viridis,
    height=\figureheight,
    point meta max=1.05024907387885,
    point meta min=-1.05,
    tick align=outside,
    tick pos=left,
    colorbar/width=2mm,
    title={\(\displaystyle \mathbf{Q}^2\)},
    width=\figurewidth,
    xlabel={\(\displaystyle x\)},
    x grid style={darkgray176},
    xmin=0, xmax=200,
    xtick=\empty,
    ytick=\empty,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0, ymax=400,
    axis line style={draw=none},
    tick style={draw=none},
    ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude-005.png};
\end{groupplot}

\end{tikzpicture}

==> img/crossing_lines_seed7.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=6 by 1, horizontal sep=0.2cm}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{Q}\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
ylabel={\(\displaystyle t\)},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude_bad_seed-000.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \tilde{\mathbf{Q}}\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude_bad_seed-001.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^1\mathbf{Q}^1\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude_bad_seed-002.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^2\mathbf{Q}^2\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude_bad_seed-003.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{Q}^1\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude_bad_seed-004.png};

\nextgroupplot[
    colorbar,
    colorbar style={ytick={-1.00, -0.50, 0, 0.50, 1.00},yticklabels={
      \(\displaystyle {\ensuremath{-}1.00}\),
      \(\displaystyle {\ensuremath{-}0.50}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.50}\),
      \(\displaystyle {1.00}\)
    },ylabel={}},
    colormap/viridis,
    height=\figureheight,
    point meta max=1.05024907387885,
    point meta min=-1.05,
tick align=outside,
tick pos=left,
colorbar/width=2mm,
title={\(\displaystyle \mathbf{Q}^2\)},
width=\figurewidth,
xlabel={\(\displaystyle x\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/crossing_waves_sine_amplitude_bad_seed-005.png};
\end{groupplot}

\end{tikzpicture}

==> img/multilinear_transport_2.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.5cm}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{Q}\)},
width=1.2 * \figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
ylabel={\(\displaystyle x\)},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_0.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \tilde{\mathbf{Q}}\)},
width=1.2 * \figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_0.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^1\mathbf{Q}^1\)},
width=1.2 * \figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_1.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
  %\(\displaystyle {\ensuremath{-}0.4}\),
  %\(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={},width=7},
colormap/viridis,
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^2\mathbf{Q}^2\)},
width=1.2 * \figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_2.png};

\end{groupplot}

\end{tikzpicture}






























% % This file was created with tikzplotlib v0.9.15.
% \begin{tikzpicture}

% \begin{groupplot}[group style={group size=6 by 1, horizontal sep=0.2cm}]
% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \mathbf{Q}\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% ylabel={\(\displaystyle x\)},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_0.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \tilde{\mathbf{Q}}\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_0.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \*T^1\mathbf{Q}^1\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_1.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \*T^2\mathbf{Q}^2\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_2.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \mathbf{Q}^1\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_3.png};

% \nextgroupplot[
% colorbar,
% colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
%   %\(\displaystyle {\ensuremath{-}0.4}\),
%   %\(\displaystyle {\ensuremath{-}0.2}\),
%   \(\displaystyle {0.0}\),
%   \(\displaystyle {0.2}\),
%   \(\displaystyle {0.4}\),
%   \(\displaystyle {0.6}\),
%   \(\displaystyle {0.8}\),
%   \(\displaystyle {1.0}\)
% },ylabel={}},
% colormap/viridis,
% height=\figureheight,
% point meta max=1.05024907387885,
% point meta min=-0.05,
% tick align=outside,
% tick pos=left,
% colorbar/width=2mm,
% title={\(\displaystyle \mathbf{Q}^2\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/multiple_ranks_4.png};
% \end{groupplot}

% \end{tikzpicture}

==> img/nspod_arch.tex <==
\usetikzlibrary{positioning, shapes.geometric, arrows.meta}
\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    mynode2/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center},
    arrow/.style={-{Latex[length=3mm, width=2mm]}}
]
% Input nodes
\node[mynode2] (inputt) at (0,0) {Input $t$};
\node[mynode2] (inputx) at (0,-2) {Input $x$};

% Shift nodes
\node[mynode2] (shiftNet) at (6,0) {ShiftNet};
\node[mynode2] (shift) at (12,0) {$\{\Delta^{k}(t)\}$};
\node[mynode2] (x_shifted) at (12,-2) {$\{x+\Delta^{k}(t)\}$};

% Shape nodes
\node[mynode2] (shapeNet) at (6,-2) {ShapeNet};
\node[mynode2] (outputf) at (3,-4) {Output $\{q^{k}(x,t)\}$};
\node[mynode2] (outputfun) at (9,-4) {Output $\{q^{k}(x+\Delta^{k}(t),t)\}$};


% Connections
\draw[arrow] (inputt) -- (shiftNet);
\draw[arrow] (inputt) -- (shapeNet);
\draw[arrow] (inputx) -- node[midway, below] {unshifted path} (shapeNet);

\draw[arrow] (shiftNet) -- (shift);

\draw[arrow] (shift) -- (x_shifted);
\draw[arrow] (x_shifted) -- node[midway, below] {shifted path} (shapeNet);
\draw[arrow] (shapeNet) -- (outputf);
\draw[arrow] (shapeNet) -- (outputfun);


\end{tikzpicture}


==> img/shapenet_arch.tex <==
%\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{tikzpicture}[
    node distance=1cm and 1.5cm,
    mynode/.style={circle, draw, minimum size=0.75cm},
    myarrow/.style={->, >=latex},
    mylabel/.style={font=\scriptsize}
]

% Input Layer
\foreach \y/\l in {1/x,2/t}
    \node[mynode] (I-\y) at (0,{-\y-div(\y,2)}) {$\l$};

% Hidden Layer 1
\foreach \y in {1,...,4} {
    \ifnum\y=4
        \node[mynode] (H1-\y) at (2,{-\y-div(\y,4)+0.5}) {$a_{5}^{1}$};
        \node[below=0.1cm of H1-\y] {ELU};
    \else
        \node[mynode] (H1-\y) at (2,{-\y-div(\y,4)+0.5}) {$a_{\y}^{1}$};
    \fi
}
% Hidden Layer 2
\foreach \y in {1,...,4} {
    \ifnum\y=4
        \node[mynode] (H2-\y) at (4,{-\y-div(\y,4)-0.5}) {$a_{10}^{2}$};
        \node[below=0.1cm of H2-\y] {ELU};
    \else
        \node[mynode] (H2-\y) at (4,{-\y-div(\y,4)+0.5}) {$a_{\y}^{2}$};
    \fi
}

% Hidden Layer 3
\foreach \y in {1,...,4} {
    \ifnum\y=4
        \node[mynode] (H3-\y) at (6,{-\y-div(\y,4)+0.5}) {$a_{5}^{3}$};
        \node[below=0.1cm of H3-\y] {ELU};
    \else
        \node[mynode] (H3-\y) at (6,{-\y-div(\y,4)+0.5}) {$a_{\y}^{3}$};
    \fi
}

% Output Layer
\node[mynode] (O-1) at (8,-2.5) {$f(x,t)$};

% Connect Input to Hidden 1
\foreach \i in {1,...,2}
    \foreach \j in {1,...,4}
        \draw[myarrow] (I-\i) -- (H1-\j);

% Connect Hidden 1 to Hidden 2
\foreach \i in {1,...,4}
    \foreach \j in {1,...,4}
        \draw[myarrow] (H1-\i) -- (H2-\j);

% Connect Hidden 2 to Hidden 3
\foreach \i in {1,...,4}
    \foreach \j in {1,...,4}
        \draw[myarrow] (H2-\i) -- (H3-\j);

% Connect Hidden 3 to Output
\foreach \i in {1,...,4}
        \draw[myarrow] (H3-\i) -- (O-1);

% Labels
\node[align=center, above] at (I-1.north) {Input\\layer};
\node[align=center, above] at (H1-1.north) {Hidden\\layer 1};
\node[align=center, above] at (H2-1.north) {Hidden\\layer 2};
\node[align=center, above] at (H3-1.north) {Hidden\\layer 3};
\node[align=center, above] at (O-1.north) {Output\\layer};

\end{tikzpicture}


==> img/wildland_fire1D_nn_small.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=5 by 1, horizontal sep=0.4cm}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{Q}\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
ylabel={\(\displaystyle x\)},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_0.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \tilde{\mathbf{Q}}\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_1.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^1\mathbf{Q}^1\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_2.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^2\mathbf{Q}^2\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_3.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
  %\(\displaystyle {\ensuremath{-}0.4}\),
  %\(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}, width=7},
colormap/viridis,
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^3\mathbf{Q}^3\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_4.png};

\end{groupplot}

\end{tikzpicture}







































% \begin{tikzpicture}

% \begin{groupplot}[group style={group size=8 by 1, horizontal sep=0.2cm}]
% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \mathbf{Q}\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% ylabel={\(\displaystyle x\)},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_0.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \tilde{\mathbf{Q}}\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_1.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \*T^1\mathbf{Q}^1\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_2.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \*T^2\mathbf{Q}^2\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_3.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \*T^3\mathbf{Q}^3\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_4.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \mathbf{Q}^1\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_5.png};

% \nextgroupplot[
% height=\figureheight,
% tick align=outside,
% tick pos=left,
% title={\(\displaystyle \mathbf{Q}^2\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_6.png};

% \nextgroupplot[
% colorbar,
% colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
%   %\(\displaystyle {\ensuremath{-}0.4}\),
%   %\(\displaystyle {\ensuremath{-}0.2}\),
%   \(\displaystyle {0.0}\),
%   \(\displaystyle {0.2}\),
%   \(\displaystyle {0.4}\),
%   \(\displaystyle {0.6}\),
%   \(\displaystyle {0.8}\),
%   \(\displaystyle {1.0}\)
% },ylabel={}},
% colormap/viridis,
% height=\figureheight,
% point meta max=1.05024907387885,
% point meta min=-0.05,
% tick align=outside,
% tick pos=left,
% colorbar/width=2mm,
% title={\(\displaystyle \mathbf{Q}^2\)},
% width=\figurewidth,
% xlabel={\(\displaystyle t\)},
% x grid style={darkgray176},
% xmin=0, xmax=200,
% xtick=\empty,
% ytick=\empty,
% xtick style={color=black},
% y grid style={darkgray176},
% ymin=0, ymax=400,
% axis line style={draw=none},
% tick style={draw=none},
% ytick style={color=black},
% ]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildlandfire_small_7.png};
% \end{groupplot}

% \end{tikzpicture}

==> img/wildland_fire1D_nn_small_big_ignition.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=5 by 1, horizontal sep=0.4cm}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathbf{Q}\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
ylabel={\(\displaystyle x\)},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildland_fire_1D_nn-big-ignition-0.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \tilde{\mathbf{Q}}\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildland_fire_1D_nn-big-ignition-1.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^1\mathbf{Q}^1\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildland_fire_1D_nn-big-ignition-2.png};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^2\mathbf{Q}^2\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildland_fire_1D_nn-big-ignition-3.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={
  %\(\displaystyle {\ensuremath{-}0.4}\),
  %\(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}, width=7},
colormap/viridis,
height=\figureheight,
tick align=outside,
tick pos=left,
title={\(\displaystyle \*T^3\mathbf{Q}^3\)},
width=1.3*\figurewidth,
xlabel={\(\displaystyle t\)},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick=\empty,
ytick=\empty,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=400,
axis line style={draw=none},
tick style={draw=none},
ytick style={color=black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=400] {img/wildland_fire_1D_nn-big-ignition-4.png};
\end{groupplot}

\end{tikzpicture}
